AoGS: A Freshness Metric for Wireless View Scheduling in Dynamic 3D Gaussian Splatting

Maintaining rendering fidelity in dynamic 3D Gaussian splatting (3DGS) requires timely supervision from multiple viewing directions. Limited wireless uplink resources necessitate efficient view scheduling. To address this challenge, we introduce Age of Gaussian Supervision (AoGS), a metric that tracks, for each Gaussian-direction pair, the elapsed time since the capture of the latest successfully delivered image used for supervision. Before image capture, the server selects cameras to maximize the expected reduction in opacity-weighted AoGS subject to a time-division multiple access (TDMA) airtime budget, accounting for overlapping coverage and probabilistic delivery. To reduce the objective size, we group pairs with identical supervising camera sets, yielding a compact mixed-integer linear programming (MILP) formulation. Under the same airtime budget, both the greedy and MILP-based AoGS schedulers consistently outperform all four baselines in held-out peak signal-to-noise ratio (PSNR) and structural similarity (SSIM) across six tested dynamic scenes. Relative to directional coverage, the MILP-based scheduler reduces mean observable AoGS by 68.5% and mean learned perceptual image patch similarity (LPIPS) by approximately 10%, while delivering 16.4% fewer views per time slot on average.

==> aogs.tex <==
\providecommand{\AoGSFigureWidth}{88.9mm}
\begingroup
\definecolor{aogsRed}{HTML}{B2372B}
\definecolor{aogsBlue}{HTML}{356A96}
\definecolor{aogsGreen}{HTML}{4A7D54}
\definecolor{aogsInk}{HTML}{262626}
\pgfmathsetlengthmacro{\AoGSunit}{\AoGSFigureWidth/1280}
\begin{tikzpicture}[
  x=\AoGSunit,y=-\AoGSunit,
  font=\sffamily\fontsize{7.2}{8.4}\selectfont,
  text=aogsInk,
  every node/.style={inner sep=0pt,outer sep=0pt},
  aogsAxis/.style={draw=black,line width=.38pt},
  aogsBinEdge/.style={draw=black,line width=.45pt,line join=round},
  aogsRedLine/.style={draw=aogsRed,line width=.6pt},
  aogsBlueLine/.style={draw=aogsBlue,line width=.6pt,dash pattern=on 2pt off 1.6pt},
  aogsGreenLine/.style={draw=aogsGreen,line width=.6pt,line cap=round,dash pattern=on 0pt off 1.25pt}
]

\path[use as bounding box] (0,70) rectangle (1280,720);


\fill[white] (240,350) circle[radius=157.25];
\path[fill=black!9,draw=black!60,line width=.35pt,
      rotate around={-26:(235.015,351.165)}]
      (235.015,351.165) ellipse[x radius=39.625,y radius=72.275];


\path[fill=aogsRed,fill opacity=.20,draw=none]
    (220.04,239.66) -- (216.84,249.96) -- (213.46,262.47) -- (210.68,274.33) -- (207.83,288.38) -- (205.29,303.04) --
    (203.10,318.16) -- (201.47,331.88) -- (199.98,347.47) -- (176.38,365.71) -- (155.28,383.33) -- (145.41,392.17) --
    (136.58,400.55) -- (129.69,407.52) -- (123.10,414.77) -- (116.08,408.54) -- (108.66,400.92) -- (102.11,392.96) --
    (96.49,384.71) -- (92.43,377.45) -- (88.62,368.81) -- (85.81,360.05) -- (84.03,351.22) -- (83.34,343.65) --
    (83.50,334.85) -- (84.86,324.32) -- (87.31,312.42) -- (90.04,302.67) -- (93.40,293.11) -- (98.23,281.96) --
    (102.91,272.97) -- (109.27,262.61) -- (115.16,254.38) -- (121.58,246.54) -- (128.49,239.13) -- (137.38,230.85) --
    (146.89,223.28) -- (155.84,217.18) -- (158.35,215.91) -- (161.06,214.97) -- (166.25,214.12) -- (169.47,214.09) --
    (172.86,214.39) -- (179.19,215.70) -- (186.96,218.42) -- (195.25,222.42) -- (202.87,226.94) -- (210.76,232.38) --
    (220.04,239.66) -- cycle;


\path[fill=aogsBlue,fill opacity=.20,draw=none]
    (373.35,269.39) -- (368.05,263.40) -- (362.11,257.84) -- (355.57,252.73) -- (346.58,247.04) -- (338.79,243.05) --
    (330.50,239.60) -- (319.52,236.06) -- (310.29,233.87) -- (298.25,231.94) -- (288.30,231.06) -- (275.52,230.79) --
    (265.10,231.24) -- (254.55,232.28) -- (243.93,233.91) -- (233.29,236.11) -- (220.04,239.66) -- (216.45,251.30) --
    (213.10,263.92) -- (210.35,275.86) -- (207.53,289.98) -- (205.29,303.04) -- (203.10,318.16) -- (201.47,331.88) --
    (199.98,347.47) -- (225.06,361.28) -- (247.81,373.25) -- (270.34,384.60) -- (294.70,396.25) -- (317.20,406.33) --
    (335.03,413.70) -- (352.04,419.95) -- (365.25,423.83) -- (370.12,415.48) -- (375.51,404.70) -- (379.25,395.83) --
    (383.17,384.51) -- (385.70,375.30) -- (387.68,366.00) -- (389.09,356.64) -- (390.06,344.90) -- (390.20,335.53) --
    (389.57,323.89) -- (388.42,314.70) -- (386.72,305.63) -- (384.45,296.74) -- (381.63,288.04) -- (377.36,277.51) --
    (373.35,269.39) -- cycle;


\path[fill=aogsGreen,fill opacity=.20,draw=none]
    (365.25,423.83) -- (352.04,419.95) -- (335.03,413.70) -- (314.82,405.30) -- (294.70,396.25) -- (270.34,384.60) --
    (247.81,373.25) -- (225.06,361.28) -- (199.98,347.47) -- (175.06,366.77) -- (154.13,384.33) -- (145.41,392.17) --
    (136.58,400.55) -- (128.90,408.36) -- (123.10,414.77) -- (125.82,425.38) -- (129.23,435.55) -- (133.31,445.19) --
    (137.32,453.01) -- (142.56,461.55) -- (148.39,469.42) -- (154.78,476.57) -- (161.68,482.96) -- (169.04,488.55) --
    (176.84,493.31) -- (189.43,498.00) -- (199.78,500.96) -- (210.32,503.19) -- (221.01,504.69) -- (231.79,505.45) --
    (245.31,505.35) -- (256.10,504.43) -- (266.81,502.77) -- (277.40,500.38) -- (287.81,497.27) -- (300.49,492.40) --
    (310.31,487.72) -- (319.80,482.39) -- (328.90,476.42) -- (335.45,471.55) -- (341.75,466.35) -- (349.71,458.92) --
    (354.62,451.16) -- (358.84,442.78) -- (362.53,433.31) -- (365.25,423.83) -- cycle;
\draw[aogsBinEdge]
    (373.35,269.39) -- (377.36,277.51) -- (380.85,285.91) -- (384.45,296.74) -- (386.72,305.63) -- (388.76,316.98) --
    (389.77,326.21) -- (390.20,335.53) -- (389.94,347.25) -- (388.79,358.98) -- (387.24,368.33) -- (385.12,377.62) --
    (382.46,386.80) -- (379.25,395.83) -- (375.51,404.70) -- (371.26,413.36) -- (365.25,423.83);
\draw[aogsBinEdge]
    (373.35,269.39) -- (372.10,265.44) -- (370.24,261.89);
\draw[aogsBinEdge]
    (373.35,269.39) -- (368.05,263.40) -- (362.11,257.84) -- (353.84,251.53) -- (346.58,247.04) -- (338.79,243.05) --
    (330.50,239.60) -- (319.52,236.06) -- (310.29,233.87) -- (298.25,231.94) -- (288.30,231.06) -- (275.52,230.79) --
    (265.10,231.24) -- (254.55,232.28) -- (243.93,233.91) -- (233.29,236.11) -- (220.04,239.66);
\draw[aogsBinEdge]
    (365.25,423.83) -- (352.04,419.95) -- (335.03,413.70) -- (317.20,406.33) -- (294.70,396.25) -- (270.34,384.60) --
    (247.81,373.25) -- (225.06,361.28) -- (199.98,347.47);
\draw[aogsBinEdge]
    (365.25,423.83) -- (362.53,433.31) -- (359.07,442.27) -- (354.62,451.16) -- (349.71,458.92);
\draw[aogsBinEdge]
    (220.04,239.66) -- (210.27,232.03) -- (200.83,225.66) -- (194.76,222.16) -- (190.35,219.93) -- (181.94,216.53) --
    (174.16,214.58) -- (170.53,214.15) -- (167.08,214.08) -- (163.84,214.38) -- (160.80,215.05) -- (157.97,216.08) --
    (155.36,217.47);
\draw[aogsBinEdge]
    (220.04,239.66) -- (216.45,251.30) -- (213.10,263.92) -- (210.35,275.86) -- (207.53,289.98) -- (205.29,303.04) --
    (203.10,318.16) -- (201.47,331.88) -- (199.98,347.47);
\draw[aogsBinEdge]
    (83.65,333.18) -- (83.34,337.57) -- (83.37,344.18) -- (83.71,348.61) -- (84.71,355.25) -- (86.96,364.06) --
    (89.33,370.62) -- (91.22,374.94) -- (94.52,381.35) -- (97.02,385.56) -- (99.77,389.71) -- (104.33,395.81) --
    (109.40,401.74) -- (113.05,405.58) -- (123.10,414.77);
\draw[aogsBinEdge]
    (123.10,414.77) -- (128.90,408.36) -- (136.58,400.55) -- (145.41,392.17) -- (154.13,384.33) -- (175.06,366.77) --
    (199.98,347.47);
\draw[aogsBinEdge]
    (123.10,414.77) -- (126.27,426.87) -- (128.19,432.69) -- (130.90,439.75) -- (133.94,446.53) -- (136.62,451.74) --
    (142.56,461.55) -- (146.67,467.24) -- (150.16,471.54) -- (157.67,479.41) -- (161.68,482.96) -- (166.89,487.04) --
    (171.23,490.00) -- (176.84,493.31);
\draw[aogsBinEdge]
    (176.84,493.31) -- (186.88,497.15) -- (197.17,500.28) -- (210.32,503.19) -- (221.01,504.69) -- (231.79,505.45) --
    (245.31,505.35) -- (256.10,504.43) -- (266.81,502.77) -- (277.40,500.38) -- (290.38,496.39) -- (300.49,492.40) --
    (310.31,487.72) -- (322.11,480.96) -- (331.12,474.84) -- (339.68,468.12) -- (349.71,458.92);
\draw[aogsBinEdge]
    (176.84,493.31) -- (174.00,492.73);
\draw[aogsBinEdge]
    (349.71,458.92) -- (352.02,460.35);
\draw[aogsBinEdge] (239.38,349.38) circle[radius=157.25];


\node at (148,297) {Bin 1};
\node at (334,297) {Bin 2};
\node at (240,457) {Bin 3};
\node at (85,190) {View 1};
\node at (420,190) {View 2};
\node at (240,584) {View 3};
\draw[aogsRedLine,-{Stealth[length=1.1mm,width=.75mm]}] (71,252) -- (98,268);
\draw[draw=aogsBlue,line width=.6pt,-{Stealth[length=1.1mm,width=.75mm]}] (409,252) -- (381,268);
\draw[draw=aogsGreen,line width=.6pt,-{Stealth[length=1.1mm,width=.75mm]}] (240,545) -- (240,513);


\node[align=center] at (560,124) {TDMA\\Uplink};
\draw[aogsAxis,-{Stealth[length=1.1mm,width=.75mm]}] (650,148) -- (1234,148);
\foreach \t in {1,2,3,4}{
  \pgfmathsetmacro{\xx}{650+190*(\t-1)}
  \draw[aogsAxis] (\xx,79) -- (\xx,154);
  \node at (\xx,180) {\t};
}
\node at (935,225) {Frames};

\foreach \slot/\view/\col/\ok in {
  1/1/aogsRed/0,1/2/aogsBlue/1,1/3/aogsGreen/0,
  2/1/aogsRed/1,2/2/aogsBlue/0,2/3/aogsGreen/0,
  3/1/aogsRed/0,3/2/aogsBlue/0,3/3/aogsGreen/1}{
  \pgfmathsetmacro{\ll}{650+190*(\slot-1)+8+58*(\view-1)}
  \ifnum\ok=1
    \path[fill=\col!20,draw=black,line width=.35pt]
         (\ll,88) rectangle ({\ll+58},136);
    \draw[line width=.5pt,line cap=round,line join=round]
      ({\ll+33},112) -- ({\ll+38},117) -- ({\ll+48},103);
  \else

    \path[draw=aogsRed,fill=aogsRed!6,line width=.55pt]
         (\ll,88) rectangle ({\ll+58},136);

    \draw[aogsRed!65,line width=.22pt]
      ({\ll+0.00},96.00) -- ({\ll+8.00},88.00)
      ({\ll+0.00},118.00) -- ({\ll+8.00},110.00)
      ({\ll+22.00},96.00) -- ({\ll+30.00},88.00)
      ({\ll+28.00},122.00) -- ({\ll+31.00},119.00)
      ({\ll+50.00},100.00) -- ({\ll+58.00},92.00)
      ({\ll+36.00},136.00) -- ({\ll+48.00},124.00)
      ({\ll+51.00},121.00) -- ({\ll+58.00},114.00);
    \draw[aogsRed,line width=.70pt,line cap=round]
      ({\ll+35},106) -- ({\ll+47},118)
      ({\ll+35},118) -- ({\ll+47},106);
  \fi
  \node[font=\sffamily\fontsize{6.8}{7.8}\selectfont]
       at ({\ll+18},112) {\view};
}


\draw[aogsRedLine] (655,268) -- (701,268);
\draw[draw=aogsRed,fill=white,line width=.5pt] (678,268) circle[radius=1.25pt];
\node[anchor=west,text=aogsRed] at (712,268) {Bin 1};
\draw[aogsBlueLine] (845,268) -- (891,268);
\draw[draw=aogsBlue,fill=white,line width=.5pt] (861,261) rectangle (875,275);
\node[anchor=west,text=aogsBlue] at (902,268) {Bin 2};
\draw[aogsGreenLine] (1035,268) -- (1081,268);
\draw[draw=aogsGreen,fill=white,line width=.5pt]
     (1058,258) -- (1068,275.2) -- (1048,275.2) -- cycle;
\node[anchor=west,text=aogsGreen] at (1092,268) {Bin 3};


\foreach \a in {1,...,6}{
  \pgfmathsetmacro{\yy}{565-43*\a}
  \draw[black!13,line width=.2pt] (650,\yy) -- (1220,\yy);
}
\draw[aogsAxis] (650,297) -- (650,570);
\draw[aogsAxis] (645,565) -- (1234,565);
\foreach \a in {0,...,6}{
  \pgfmathsetmacro{\yy}{565-43*\a}
  \draw[aogsAxis] (643,\yy) -- (650,\yy);
  \node[anchor=east] at (626,\yy) {\a};
}
\node[rotate=90] at (555,436) {AoGS};
\foreach \t in {1,2,3,4}{
  \pgfmathsetmacro{\xx}{650+190*(\t-1)}
  \draw[aogsAxis] (\xx,565) -- (\xx,572);
  \node at (\xx,600) {\t};
}
\node at (935,642) {Time Slots};


\draw[aogsRedLine]
 (650,479)--(840,479)--(840,436)--(1030,436)--(1030,522)--(1220,522)--(1220,479);
\draw[aogsBlueLine]
 (650,307)--(840,307)--(840,522)--(1030,522)--(1030,479)--(1220,479)--(1220,436);
\draw[aogsGreenLine]
 (650,393)--(840,393)--(840,350)--(1030,350)--(1030,307)--(1220,307)--(1220,522);


\foreach \x/\y in {650/479,840/436,1220/479}
  \draw[draw=aogsRed,fill=white,line width=.5pt] (\x,\y) circle[radius=1.25pt];
\draw[draw=aogsRed,fill=aogsRed,line width=.5pt] (1030,522) circle[radius=1.25pt];
\foreach \x/\y in {650/307,1030/479,1220/436}
  \draw[draw=aogsBlue,fill=white,line width=.5pt]
       ({\x-7},{\y-7}) rectangle ({\x+7},{\y+7});
\draw[draw=aogsBlue,fill=aogsBlue,line width=.5pt] (833,515) rectangle (847,529);
\foreach \x/\y in {650/393,840/350,1030/307}
  \draw[draw=aogsGreen,fill=white,line width=.5pt]
       (\x,{\y-10})--({\x+10},{\y+7.2})--({\x-10},{\y+7.2})--cycle;
\draw[draw=aogsGreen,fill=aogsGreen,line width=.5pt]
     (1220,512)--(1230,529.2)--(1210,529.2)--cycle;


\node[font=\sffamily\fontsize{7.2}{8.4}\selectfont] at (250,690) {(a) Direction bins};
\node[font=\sffamily\fontsize{7.2}{8.4}\selectfont] at (900,690) {(b) AoGS evolution};
\end{tikzpicture}
\endgroup


==> system_model.tex <==

\begin{tikzpicture}[
  x=.30pt, y=-.30pt, font=\scriptsize, >=latex,
  line cap=round, line join=round,
  every node/.style={inner sep=0pt, outer sep=0pt},
  frame/.style={draw=black!85, line width=.55pt, rounded corners=1.1pt},
  block/.style={frame, fill=white},
  title/.style={font=\footnotesize\bfseries},
  ray/.style={draw=black!60, line width=.48pt,
              dash pattern=on 1.8pt off 1.3pt},
  uplink/.style={draw=black!80, line width=.48pt},
  flow/.style={->, draw=black!85, line width=.58pt},
  surface/.style={draw=black!85, fill=black!9, line width=.32pt},
  rotor/.style={draw=black!85, fill=white, line width=.52pt},
]
  \definecolor{aogsRed}{HTML}{B2372B}
  \tikzset{
    pics/scene model/.style={code={

      \path[surface] (0,58) ellipse (8.5 and 41);
      \foreach \blade in {0,120,240}
        \path[surface,rotate=\blade] (0,-43) ellipse (7.4 and 26);
      \path[surface] (0,0) ellipse (9 and 8);
    }},
    pics/real scene/.style={code={
      \path[surface] (-9.9,99) -- (9.9,99) -- (4.35,3) -- (-4.35,3) -- cycle;
      \foreach \angle in {0,120,240}
        \path[surface,rotate=\angle] (3,-3)
          .. controls (8.7,-21) and (5.1,-48) .. (0,-69)
          .. controls (-5.4,-58.2) and (-8.4,-18) .. (-3,-3) -- cycle;
      \path[surface] (0,0) circle (9.6);
    }},
    pics/virtual camera/.style={code={
      \draw[black!85,line width=.36pt] (-11.4,21.9) rectangle (11.4,29.1);
      \foreach \corner in {(-11.4,21.9),(11.4,21.9),(-11.4,29.1),(11.4,29.1)}
        \draw[black!85,line width=.36pt] (0,0) -- \corner;
      \fill[black!85] (0,0) circle (2.7);
    }},
    pics/camera robot/.style={code={
      \draw[black!85,line width=.65pt] (-12,-12) -- (12,12) (-12,12) -- (12,-12);
      \foreach \rx/\ry in {-12/-12,12/-12,-12/12,12/12}{
        \begin{scope}[shift={(\rx,\ry)}]
          \path[rotor] (0,0) circle (7.2);
          \draw[black!85,line width=.40pt] (0,-4.9) -- (0,4.9);
        \end{scope}
      }
      \fill[black!85,rounded corners=.45pt] (-6.6,-8.4) rectangle (6.6,7.8);
      \path[rotor] (-4.2,6.6) -- (-6,16.5) -- (6,16.5) -- (4.2,6.6) -- cycle;
    }},
  }


  \foreach \leftedge/\cx/\heading/\process/\cameras/\scene in {
      0/132/Edge Server/View Scheduling/Camera Poses/Virtual Scene Model,
      492/624/Sensing System/TDMA Uplink/Camera Robots/Dynamic Physical Scene}{
    \draw[frame] (\leftedge,32) rectangle ++(264,349);
    \node[title] at (\cx,12) {\heading};
    \draw[block] (\cx-108,44) rectangle ++(216,37);
    \node at (\cx,62.5) {\process};
    \node[font=\fontsize{7}{8.4}\selectfont] at (\cx,337) {\cameras};
    \node[font=\scriptsize\bfseries] at (\cx,365) {\scene};
  }


  \draw[ray] (39,277) -- (128,81) (132,100) -- (132,81) (225,277) -- (136,81);
  \draw[uplink] (535,256) -- (608,81) (624,97) -- (624,81) (713,256) -- (640,81);
  \pic[scale=.85] at (132,220) {scene model};
  \pic[scale=.85] at (624,220) {real scene};
  \foreach \px/\py/\angle in {41/282/117,132/100/0,223/282/-116}
    \pic[rotate=\angle] at (\px,\py) {virtual camera};
  \foreach \px/\py/\angle in {543/271/128,624/117/0,705/271/-128}
    \pic[rotate=\angle] at (\px,\py) {camera robot};
  \foreach \index/\px/\py in {
      1/52/305,2/132/144,3/212/305,1/543/308,2/624/148,3/705/308}
    \node at (\px,\py) {\index};


  \draw[flow] (240,62.5) -- node[above=1.8pt] {$\mathcal{A}_t,\; R_{n,t}$} (516,62.5);
  \draw[flow] (516,74) -- (506,74) -- (506,119) -- (451,119);
  \draw[flow] (305,119) -- (244,119) node[left=2pt] {$\mathcal{D}_t$};
  \foreach \slot/\leftedge in {1/306,2/354,3/402}{
    \begin{scope}[shift={(\leftedge,101)}]
      \ifnum\slot=3
        \path[draw=aogsRed,fill=aogsRed!6,line width=.55pt] (0,0) rectangle (48,36);
        \draw[aogsRed!65,line width=.22pt]
          (0,6)--(6,0) (0,28)--(28,0) (14,36)--(48,2) (36,36)--(48,24);
        \draw[aogsRed,line width=.70pt] (27,12)--(39,24) (27,24)--(39,12);
      \else
        \path[draw=black!85,fill=black!9,line width=.55pt] (0,0) rectangle (48,36);
        \draw[black!85,line width=.70pt] (25,18) -- (30,23) -- (40,11);
      \fi
      \node at (12,18) {\slot};
    \end{scope}
  }


  \node at (378,171) {$\gamma_{n,t} \geq \theta(\eta_{n,t}),$};
  \node at (378,240) {$\displaystyle\sum_{n\in\mathcal{A}_t} \tau_{n,t}
                       \leq T_{\mathrm{UL}}$};
\end{tikzpicture}%

